Dude, where's my NFT? Distributed Infrastructures for Digital Art

We explore issues relating to the storage of digital art, based on an empirical investigation into the storage of audiovisual data referenced by non-fungible tokens (NFTs). We identify current trends in NFT data storage and highlight problems with implemented solutions. We particularly focus our investigation on the use of the Interplanetary Filesystem (IPFS), which emerges as a popular and versatile distributed storage solution for NFTs. Based on the analysis of discovered data storage techniques, we propose a set of best practices to ensure long-term storage survivability of NFT data. While helpful for forming the NFT art market into a legitimate long-term environment for digital art, our recommendations are also directly applicable for improving the availability and integrity of non-NFT digital art.

==> fig/block_availability_by_cid.tex <==
%
%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 31.28, 30.30) rectangle (210.47,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.28, 30.30) rectangle (210.47,138.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.28, 51.62) --
	(210.47, 51.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.28, 84.42) --
	(210.47, 84.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.28,117.22) --
	(210.47,117.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.87, 30.30) --
	( 64.87,138.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.57, 30.30) --
	(113.57,138.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.27, 30.30) --
	(162.27,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.28, 35.22) --
	(210.47, 35.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.28, 68.02) --
	(210.47, 68.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.28,100.82) --
	(210.47,100.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.28,133.62) --
	(210.47,133.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.52, 30.30) --
	( 40.52,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.22, 30.30) --
	( 89.22,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.92, 30.30) --
	(137.92,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.62, 30.30) --
	(186.62,138.54);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 39.42, 35.22) rectangle ( 41.62, 89.34);

\path[fill=fillColor] ( 41.86, 35.22) rectangle ( 44.05,130.34);

\path[fill=fillColor] ( 44.29, 35.22) rectangle ( 46.49, 54.90);

\path[fill=fillColor] ( 46.73, 35.22) rectangle ( 48.92, 49.98);

\path[fill=fillColor] ( 49.16, 35.22) rectangle ( 51.36, 63.10);

\path[fill=fillColor] ( 51.60, 35.22) rectangle ( 53.79, 82.78);

\path[fill=fillColor] ( 54.03, 35.22) rectangle ( 56.23, 82.78);

\path[fill=fillColor] ( 56.47, 35.22) rectangle ( 58.66, 84.42);

\path[fill=fillColor] ( 58.90, 35.22) rectangle ( 61.10, 64.74);

\path[fill=fillColor] ( 61.34, 35.22) rectangle ( 63.53, 59.82);

\path[fill=fillColor] ( 63.77, 35.22) rectangle ( 65.97, 56.54);

\path[fill=fillColor] ( 66.21, 35.22) rectangle ( 68.40, 49.98);

\path[fill=fillColor] ( 68.64, 35.22) rectangle ( 70.84, 48.34);

\path[fill=fillColor] ( 71.08, 35.22) rectangle ( 73.27, 59.82);

\path[fill=fillColor] ( 73.51, 35.22) rectangle ( 75.70, 48.34);

\path[fill=fillColor] ( 75.95, 35.22) rectangle ( 78.14, 40.14);

\path[fill=fillColor] ( 78.38, 35.22) rectangle ( 80.57, 36.86);

\path[fill=fillColor] ( 80.82, 35.22) rectangle ( 83.01, 40.14);

\path[fill=fillColor] ( 83.25, 35.22) rectangle ( 85.44, 38.50);

\path[fill=fillColor] ( 85.69, 35.22) rectangle ( 87.88, 36.86);

\path[fill=fillColor] ( 88.12, 35.22) rectangle ( 90.31, 43.42);

\path[fill=fillColor] ( 90.56, 35.22) rectangle ( 92.75, 48.34);

\path[fill=fillColor] ( 92.99, 35.22) rectangle ( 95.18, 53.26);

\path[fill=fillColor] ( 95.43, 35.22) rectangle ( 97.62, 56.54);

\path[fill=fillColor] ( 97.86, 35.22) rectangle (100.05, 58.18);

\path[fill=fillColor] (100.30, 35.22) rectangle (102.49, 68.02);

\path[fill=fillColor] (102.73, 35.22) rectangle (104.92, 71.30);

\path[fill=fillColor] (105.17, 35.22) rectangle (107.36, 53.26);

\path[fill=fillColor] (107.60, 35.22) rectangle (109.79, 58.18);

\path[fill=fillColor] (110.04, 35.22) rectangle (112.23, 46.70);

\path[fill=fillColor] (112.47, 35.22) rectangle (114.66, 51.62);

\path[fill=fillColor] (114.91, 35.22) rectangle (117.10, 51.62);

\path[fill=fillColor] (117.34, 35.22) rectangle (119.53, 46.70);

\path[fill=fillColor] (119.78, 35.22) rectangle (121.97, 45.06);

\path[fill=fillColor] (122.21, 35.22) rectangle (124.40, 40.14);

\path[fill=fillColor] (124.65, 35.22) rectangle (126.84, 38.50);

\path[fill=fillColor] (127.08, 35.22) rectangle (129.27, 38.50);

\path[fill=fillColor] (129.52, 35.22) rectangle (131.71, 40.14);

\path[fill=fillColor] (131.95, 35.22) rectangle (134.14, 38.50);

\path[fill=fillColor] (134.39, 35.22) rectangle (136.58, 38.50);

\path[fill=fillColor] (136.82, 35.22) rectangle (139.01, 36.86);

\path[fill=fillColor] (139.26, 35.22) rectangle (141.45, 38.50);

\path[fill=fillColor] (141.69, 35.22) rectangle (143.88, 40.14);

\path[fill=fillColor] (146.56, 35.22) rectangle (148.75, 36.86);

\path[fill=fillColor] (149.00, 35.22) rectangle (151.19, 40.14);

\path[fill=fillColor] (153.87, 35.22) rectangle (156.06, 38.50);

\path[fill=fillColor] (156.30, 35.22) rectangle (158.49, 36.86);

\path[fill=fillColor] (161.17, 35.22) rectangle (163.36, 36.86);

\path[fill=fillColor] (163.61, 35.22) rectangle (165.80, 36.86);

\path[fill=fillColor] (166.04, 35.22) rectangle (168.23, 38.50);

\path[fill=fillColor] (170.91, 35.22) rectangle (173.10, 36.86);

\path[fill=fillColor] (185.52, 35.22) rectangle (187.71, 38.50);

\path[fill=fillColor] (195.26, 35.22) rectangle (197.45, 36.86);

\path[fill=fillColor] (200.13, 35.22) rectangle (202.32, 36.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.28, 35.22) --
	( 40.52, 35.22) --
	( 40.52, 41.62) --
	( 42.96, 41.62) --
	( 42.96, 52.88) --
	( 45.39, 52.88) --
	( 45.39, 55.21) --
	( 47.83, 55.21) --
	( 47.83, 56.96) --
	( 50.26, 56.96) --
	( 50.26, 60.26) --
	( 52.69, 60.26) --
	( 52.69, 65.88) --
	( 55.13, 65.88) --
	( 55.13, 71.51) --
	( 57.56, 71.51) --
	( 57.56, 77.34) --
	( 60.00, 77.34) --
	( 60.00, 80.83) --
	( 62.43, 80.83) --
	( 62.43, 83.74) --
	( 64.87, 83.74) --
	( 64.87, 86.26) --
	( 67.30, 86.26) --
	( 67.30, 88.01) --
	( 69.74, 88.01) --
	( 69.74, 89.56) --
	( 72.17, 89.56) --
	( 72.17, 92.47) --
	( 74.61, 92.47) --
	( 74.61, 94.03) --
	( 77.04, 94.03) --
	( 77.04, 94.61) --
	( 79.48, 94.61) --
	( 79.48, 94.80) --
	( 81.91, 94.80) --
	( 81.91, 95.39) --
	( 84.35, 95.39) --
	( 84.35, 95.77) --
	( 86.78, 95.77) --
	( 86.78, 95.97) --
	( 89.22, 95.97) --
	( 89.22, 96.94) --
	( 91.65, 96.94) --
	( 91.65, 98.49) --
	( 94.09, 98.49) --
	( 94.09,100.63) --
	( 96.52,100.63) --
	( 96.52,103.15) --
	( 98.96,103.15) --
	( 98.96,105.87) --
	(101.39,105.87) --
	(101.39,109.75) --
	(103.83,109.75) --
	(103.83,114.02) --
	(106.26,114.02) --
	(106.26,116.15) --
	(108.70,116.15) --
	(108.70,118.87) --
	(111.13,118.87) --
	(111.13,120.23) --
	(113.57,120.23) --
	(113.57,122.17) --
	(116.00,122.17) --
	(116.00,124.11) --
	(118.44,124.11) --
	(118.44,125.47) --
	(120.87,125.47) --
	(120.87,126.63) --
	(123.31,126.63) --
	(123.31,127.22) --
	(125.74,127.22) --
	(125.74,127.60) --
	(128.18,127.60) --
	(128.18,127.99) --
	(130.61,127.99) --
	(130.61,128.57) --
	(133.05,128.57) --
	(133.05,128.96) --
	(135.48,128.96) --
	(135.48,129.35) --
	(137.92,129.35) --
	(137.92,129.54) --
	(140.35,129.54) --
	(140.35,129.93) --
	(142.79,129.93) --
	(142.79,130.51) --
	(147.66,130.51) --
	(147.66,130.71) --
	(150.09,130.71) --
	(150.09,131.29) --
	(154.96,131.29) --
	(154.96,131.68) --
	(157.40,131.68) --
	(157.40,131.87) --
	(162.27,131.87) --
	(162.27,132.07) --
	(164.70,132.07) --
	(164.70,132.26) --
	(167.14,132.26) --
	(167.14,132.65) --
	(172.01,132.65) --
	(172.01,132.84) --
	(186.62,132.84) --
	(186.62,133.23) --
	(196.36,133.23) --
	(196.36,133.43) --
	(201.23,133.43) --
	(201.23,133.62) --
	(210.47,133.62) --
	(210.47,133.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.28, 30.30) rectangle (210.47,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.88, 32.33) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.88, 65.13) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.88, 97.93) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.88,130.73) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.28, 35.22) --
	( 31.28, 35.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.28, 68.02) --
	( 31.28, 68.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.28,100.82) --
	( 31.28,100.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.28,133.62) --
	( 31.28,133.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.47, 35.18) --
	(213.47, 35.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.47, 59.77) --
	(213.47, 59.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.47, 84.47) --
	(213.47, 84.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.47,109.07) --
	(213.47,109.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.47,133.66) --
	(213.47,133.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (215.87, 32.28) {0{\%}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (215.87, 56.88) {25{\%}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (215.87, 81.58) {50{\%}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (215.87,106.18) {75{\%}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (215.87,130.77) {100{\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.52, 27.30) --
	( 40.52, 30.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.22, 27.30) --
	( 89.22, 30.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.92, 27.30) --
	(137.92, 30.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.62, 27.30) --
	(186.62, 30.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 40.52, 19.11) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 89.22, 19.11) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (137.92, 19.11) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (186.62, 19.11) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (120.87,  7.87) {Providers per CID};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 12.61, 84.42) {Number of CIDs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (238.47, 84.42) {percentage};
\end{scope}
\end{tikzpicture}

